Training Quantum Neural Networks on NISQ Devices

The advent of noisy intermediate-scale quantum (NISQ) devices offers crucial opportunities for the development of quantum algorithms. Here we evaluate the noise tolerance of two quantum neural network (QNN) architectures on IBM's NISQ devices, namely, dissipative QNN (DQNN) whose building-block perceptron is a completely positive map, and the quantum approximate optimization algorithm (QAOA). We compare these two approaches to learning an unknown unitary. While both networks succeed in this learning task, we find that a DQNN learns an unknown unitary more reliably than QAOA and is less susceptible to gate noise.

==> realdevice_figure.tex <==
\begin{subfigure}{0.48\textwidth}
%	\include{Real-Device-Plots/realdevice_nrqnn}
    \includegraphics[]{Plots/pdf/realdevice_dqnn.pdf}
    \caption{The 
    \begin{tikzpicture}[yscale=0.7,xscale=0.6, baseline]
        \node(1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0) {};
        \node(2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0.3) {};
        \node(4) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0) {};
        \node(5) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.3) {};
        \draw (1)--(4);
        \draw (2)--(4);
        \draw (1)--(5);
        \draw (2)--(5);
    \end{tikzpicture} DQNN on \textit{ibmq\_casablanca} for $\epsilon = 0.5$ and $\eta = 1.0$.}
    \label{fig:realdevice_QAOA}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
%    \include{Real-Device-Plots/realdevice_qaoa}
    \includegraphics[]{Plots/pdf/realdevice_qaoa.pdf}
    \caption{The $m=2$ QAOA on \textit{ibmq\_casablanca} for $\epsilon = 0.15$ and $\eta = 0.1$.}
    \label{fig:realdevice_NRQNN}
\end{subfigure}

==> simulateddevice_figure.tex <==

% \resizebox{1.0\linewidth}{!}{%
% \begin{adjustwidth*}{45pt}{} 
\begin{tikzpicture}
     \node[draw=white!69.0196078431373!black, align=right] at (0,0) {\hspace{2pt}DQNN: \hspace{20pt}\protect\calibrationlineNRQNN\hspace{1pt} Identity cost \hspace{20pt}\protect\validationCostMarkNRQNN\hspace{1pt} Validation cost \hspace{20pt}\protect\trainingCostMarkNRQNN\hspace{1pt} Training cost\hspace{2pt} \\QAOA: \hspace{20pt}\protect\calibrationlineQAOA\hspace{1pt} Identity cost \hspace{20pt}\protect\validationCostMarkQAOA\hspace{1pt} Validation cost \hspace{20pt}\protect\trainingCostMarkQAOA\hspace{1pt} Training cost\hspace{2pt} };
\end{tikzpicture}
% \end{adjustwidth*}

\vspace{5pt}

\raisebox{0pt}{
\begin{subfigure}{0.48\textwidth}

%\include{Simulated-Device-Plots/validation_cost_vs_tp}
\includegraphics[]{Plots/pdf/validation_cost_vs_tp.pdf}

% \caption{Both networks, a 2-2 NRQNN and an $N=8$ QAOA, are trained \textcolor{red}{five} times with $N_T=1,\dots,4$ training pairs using different target unitaries $V$, start parameters $\vec{p_0}$, and device noise for each full iteration over $N_T$. The quantum circuit is executed on the simulated \textit{ibmq\_casablanca} device. Shown is the averaged validation cost after 500 and 800 epochs of training with $\epsilon = 0.5, \eta=1.0$ and $\epsilon=0.15, \eta=0.1$, respectively. The lines \protect {\calibrationlineA} and \protect {\calibrationlineB} show the respective averaged calibration cost.}
\caption{\textbf{Generalization Analysis.} The \begin{tikzpicture}[yscale=0.7,xscale=0.6, baseline]
\node(1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0) {};
\node(2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0.3) {};
\node(4) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0) {};
\node(5) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.3) {};
\draw (1)--(4);
\draw (2)--(4);
\draw (1)--(5);
\draw (2)--(5);
\end{tikzpicture}
Noise Robust QNN ($m=2$ QAOA) using the simulated \textit{ibmq\_casablanca} for $\epsilon = 0.5$, $\eta = 1.0$ ($\epsilon = 0.15$, $\eta = 0.1$).
}
\label{fig:generalization}
\end{subfigure}
}
\hfill
\begin{subfigure}{0.48\textwidth}

%	\include{Simulated-Device-Plots/validation_cost_vs_errorprob}
    \includegraphics[]{Plots/pdf/validation_cost_vs_errorprob.pdf}	
	
    % \caption{Both networks, a 2-2 NRQNN and an $N=8$ QAOA, are trained \textcolor{red}{five} times for an error probability factor $2^x$ with $x=-3,\dots,2$ with 4 training pairs using different target unitaries $V$ and start parameters $\vec{p_0}$ for each full iteration over $x$. The quantum circuit is executed on a simulator that uses the chosen noise. Shown is the averaged validation cost after 250 and 500 epochs of training with $\epsilon=0.25, \eta=0.5$ and $\epsilon=0.075,\eta=0.05$, respectively. The marks \protect {\xNRQNN} and \protect {\xQAOA} show the respective training cost, the lines \protect {\calibrationlineA} and \protect {\calibrationlineB} the averaged calibration cost.}
	\caption{\textbf{Gate Noise Analysis.} The \begin{tikzpicture}[yscale=0.7,xscale=0.6, baseline]
\node(1) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0) {};
\node(2) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (-1,0.3) {};
\node(4) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0) {};
\node(5) [circle,draw,inner sep=0pt,minimum size=4.5pt] at (0,0.3) {};
\draw (1)--(4);
\draw (2)--(4);
\draw (1)--(5);
\draw (2)--(5);
\end{tikzpicture}
Noise Robust QNN ($m=2$ QAOA) using the qubit coupling map of \textit{ibmq\_16\_melbourne} for $\epsilon = 0.25$, $\eta = 0.5$ ($\epsilon = 0.05$, $\eta = 0.05$).
}
    \label{fig:errorrobustness}
\end{subfigure}
